Resolving the Double Near-Far Problem via Wireless Powered Pinching-Antenna Networks

This letter introduces a novel wireless powered communication system, referred to as a wireless powered pinching-antenna network (WPPAN), utilizing a single waveguide with pinching antennas to address the double near-far problem inherent in wireless powered networks. In the proposed WPPAN, users harvest energy from spatially distributed pinching antennas in the downlink and use the collected power to transmit messages in the uplink. Furthermore, to manage the combinatorial complexity associated with activating the pinching antennas, we propose three approaches of varying complexity to simplify the original resource allocation problem and then solve it efficiently using convex optimization methods. Simulation results confirm that the proposed WPPAN system effectively mitigates the double near-far problem by providing antenna resources closer to the users, thereby enhancing both downlink energy harvesting and uplink data transmission.

==> histogram.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar interval,
      bar width=1pt,
      width=0.7\linewidth,
      xlabel={Number of Activated Pinching Antennas},
      ylabel={Probability Density},
      ymin=0,
      ymax=0.35,
      %ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
      %yticklabels={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
      xmin=0,
      xmax=10,
      grid =major,
      xtick={0,1,2,3,4,5,6,7,8,9,10},
      legend cell align = {left},
      legend style={at={(0,1)},anchor=north west}
  ]

    % \addplot+[
    %   hist,
    %   hist/density,
    %   hist/bins=10,
    %   %hist/expand once,
    %     hist/bin edges={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
    %     bar width=50pt,
    %   %hist/data min=1,
    %   %hist/data max=10
    % ] table [y index=0] {FinalFigs/height3/B_DL_histogram.txt};
    % \addlegendentry{Downlink};

    % \addplot+[
    %   hist,
    %   hist/density,
    %   hist/bins=10,
    %   hist/data min=1,
    %   hist/data max=10
    % ] table [y index=0] {FinalFigs/height3/B_UL_histogram.txt};
    % \addlegendentry{Uplink};


   % \addplot[
   %              blue,
   %              table[]
   %              % mark = o,
   %              % line width = 1pt,
   %              % style = dotted,
   %              % every mark/.append style={solid}
   %          ]
   %          table{FinalFigs/height3/naive_vsP0_loss01.dat};

        \addplot+[ybar interval,blue,
    fill=blue,mark=no,opacity=0.5] plot coordinates { (1, 0.00684064) (2, 0.0747) (3, 0.227768) (4, 0.3149) (5, 0.236382) (6, 0.105397) (7,0.028376) (8,0.005) (9, 0.000506714) (10, 0)};  
    \addlegendentry{\footnotesize Downlink};
    
    \addplot+[ybar interval,red,
    fill=red,mark=no,opacity=0.5] plot coordinates { (1, 0.0068) (2, 0.0488) (3, 0.1506) (4, 0.2762) (5, 0.2666) (6, 0.1682) (7,0.066) (8,0.0138) (9, 0.003) (10, 0)};
    \addlegendentry{\footnotesize Uplink}

    %         \addplot+[ybar interval,blue,
    % fill=blue,mark=no,opacity=0.5] plot coordinates { (0.5, 0.00864101) (1.5, 0.102383) (2.5, 0.233569) (3.5, 0.310291) (4.5, 0.220477) (5.5, 0.0979314) (6.5,0.0214716) (7.5,0.00497512) (8.5, 0.000261849) (9.5, 0)};  
    % \addlegendentry{\footnotesize Downlink};
    
    % \addplot+[ybar interval,red,
    % fill=red,mark=no,opacity=0.5] plot coordinates { (0.5, 0) (1.5, 0) (2.5, 0) (3.5, 0.0224) (4.5, 0.1788) (5.5, 0.34) (6.5,0.2874) (7.5,0.1318) (8.5, 0.0362) (9.5, 0.0034)};
    % \addlegendentry{\footnotesize Uplink}
    \end{axis}
\end{tikzpicture}



==> vsP0.tex <==
\begin{tikzpicture}
        \begin{axis}[
        clip = false,
            scaled ticks=false, 
            tick label style={/pgf/number format/fixed},
            width=0.75\linewidth,
            xlabel = {$P_0$ (dBm)},
            ylabel = {Maximum Minimum Rate (bps/Hz)},
            ymin = 0,
            ymax = 0.04,
            xmin = 20,
            xmax = 40,
            %xtick={10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
            %xticklabels = {10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
            % ytick = {0.7, 1, 1.3, 1.6, 1.9, 2.2, 2.5},
            % yticklabels = {0.7, 1, 1.3, 1.6, 1.9, 2.2, 2.5},
            grid = major,
            %legend entries = {\scriptsize WPPAN with Selection (Proposed), \scriptsize WPPAN with Full Search (Upper Bound), \scriptsize MISO (Benchmark)},
            legend cell align = {left},
            legend style={at={(0,1)},anchor=north west},
        ]
            % exhaustive search plot
            \addplot[
            restrict x to domain=20:40,
      unbounded coords=discard,
                black,
                mark = o,
                line width = 1pt,
                style = solid,
            ]
            table{Final2/search_vsP0_loss0.dat};
            \addlegendentry{\scriptsize Search-based WPPAN}

                        % exhaustive search plot

           \addplot[            restrict x to domain=20:40,
                red,
                mark = o,
                line width = 1pt,
                style = solid,
            ]
            %table{Figs/new/new_vsP0_new.dat};
            table{Final2/greedy_vsP0_loss0.dat};
            \addlegendentry{\scriptsize Greedy WPPAN}

            \addplot[            restrict x to domain=20:40,
                green,
                mark = o,
                line width = 1pt,
                style = solid,
            ]
            %table{Figs/new/new_vsP0_new.dat};
            table{Final2/naive_vsP0_loss0.dat};
            \addlegendentry{\scriptsize Naive WPPAN}

                        \addplot[            restrict x to domain=20:40,
                blue,
                mark = o,
                line width = 1pt,
                style = solid,
            ]
            table{Final2/bench_vsP0.dat};
            \addlegendentry{\scriptsize MISO (Benchmark)}


    %         \addlegendimage{dashed, thick, black}
    % \addlegendentry{\scriptsize $\kappa=0.1$};
    %             \addlegendimage{dotted, thick, black}
    % \addlegendentry{\scriptsize $\kappa=0.01$};

                \addplot[            restrict x to domain=20:40,
      unbounded coords=discard,
                red,
                mark = o,
                line width = 1pt,
                style = dotted,
                every mark/.append style={solid}
            ]
            table{Final2/greedy_vsP0_loss01.dat};

          \addplot[            restrict x to domain=20:40,
      unbounded coords=discard,
                red,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
        table{Final2/greedy_vsP0_loss001.dat};
                        \addplot[            restrict x to domain=20:40,
                black,
                mark = o,
                line width = 1pt,
                style = dotted,
                every mark/.append style={solid}
            ]
            table{Final2/search_vsP0_loss01.dat};

                                    \addplot[            restrict x to domain=20:40,
                black,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
            table{Final2/search_vsP0_loss001.dat};

    \addplot[            restrict x to domain=20:40,
                green,
                mark = o,
                line width = 1pt,
                style = dotted,
                every mark/.append style={solid}
            ]
            table{Final2/naive_vsP0_loss01.dat};

            \addplot[            restrict x to domain=20:40,
                green,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
            table{Final2/naive_vsP0_loss001.dat};



        

           \node[draw, fill=white, inner sep=3pt, anchor=north west, font=\scriptsize] at (axis cs:20,0.022){%
        \begin{tabular}{lll}
        \tikz{\draw[solid, thick, black] (0.5cm,0) -- (1cm,0);}  $\kappa=0$ dB/m\\
          \tikz{\draw[dashed, thick, black] (0.5cm,0) -- (1cm,0);}  $\kappa=0.01$ dB/m\\
          \tikz{\draw[dotted, thick, black] (0.5cm,0) -- (1cm,0);}  $\kappa=0.1$ dB/m
        \end{tabular}
      };





        \end{axis}
    \end{tikzpicture}

==> vsUsers.tex <==
\begin{tikzpicture}
        \begin{axis}[
            scaled ticks=false, 
            tick label style={/pgf/number format/fixed},
            width=0.75\linewidth,
            xlabel = {Number of Users},
            ylabel = {Maximum Minimum Rate (bps/Hz)},
            ymin = 0,
            ymax = 0.14,
            xmin = 2,
            xmax = 10,
            xtick={1,2,3,4,5,6,7,8,9,10},
            %xticklabels = {10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
             ytick = {0,0.02,0.04,0.06,0.08, 0.1,0.12,0.14, 0.16, 0.20, 0.25},
            % yticklabels = {0.7, 1, 1.3, 1.6, 1.9, 2.2, 2.5},
            grid = major,
            %legend entries = {\scriptsize WPPAN $N=4$,\scriptsize WPPAN $N=10$, \scriptsize MISO $N=4$ (Benchmark),\scriptsize MISO $N=10$ (Benchmark), \scriptsize WPPAN with Time-Sharing $N=4$, \scriptsize WPPAN with Time-Sharing $N=10    $}, 
            legend cell align = {left},
            legend style={at={(1,1)},anchor=north east},
        ]

           \addplot[
                black,
                mark = o,
                line width = 1.5pt,
                style = solid,
            ]
            table{Final2/search_vsUsers_loss0.dat};
            \addlegendentry{\scriptsize Search-based WPPAN};

                        % exhaustive search plot
 

            \addplot[
                red,
                mark = o,
                line width = 1pt,
                style = solid,
            ]
            table{Final2/greedy_vsUsers_loss0.dat};
            \addlegendentry{\scriptsize Greedy WPPAN};

            % exhaustive search plot
           

            \addplot[
                green,
                mark = o,
                line width = 1pt,
                style = solid,
            ]
            table{Final2/naive_vsUsers_loss0.dat};
            \addlegendentry{\scriptsize Naive WPPAN};
                    \addplot[
                blue,
                mark = o,
                line width = 1pt,
                style = solid,
                every mark/.append style={solid}
            ]
            table{Final2/bench_vsUsers.dat};
             \addlegendentry{\scriptsize MISO};
                        % exhaustive search plot

            %  \addplot[
            %     black,
            %     mark = o,
            %     line width = 1pt,
            %     style = dashdotted,
            %     every mark/.append style={solid}
            % ]
            % table{Figs/rateUsers20.dat};
                        \addplot[
                blue,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
            table{Final2/bench_vsUsers_n10_50reps.dat};



             
            %             \addplot[
            %     blue,
            %     mark = o,
            %     line width = 1pt,
            %     style = solid,
            %     every mark/.append style={solid}
            % ]
            % table{Figs/bench_vsUsers_n4_100_rank_select3.dat};
            % \addplot[
            %     blue,
            %     mark = o,
            %     line width = 1pt,
            %     style = densely dashed,
            %     every mark/.append style={solid}
            % ]
            % table{Figs/bench_vsUsers_n10_100_rank_select.dat};

             \addplot[
                red,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
            table{Final2/greedy_vsUsers_loss0_n10.dat};
            \addplot[
                green,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
            table{Final2/naive_vsUsers_loss0_n10.dat};


                       \addplot[
                black,
                mark = o,
                line width = 1pt,
                style = densely dashed,
                every mark/.append style={solid}
            ]
            table{Final2/search_vsUsers_loss0_n10.dat};
            
\node[draw, fill=white, inner sep=3pt, anchor=north east, font=\scriptsize] at (axis cs:10,0.085){%
        \begin{tabular}{lll}
        \tikz{\draw[solid, thick, black] (0cm,0) -- (1cm,0);}  $N=4$ \\
          \tikz{\draw[dashed, thick, black] (0cm,0) -- (1cm,0);}  $N=10$ 
        \end{tabular}
      };         
        \end{axis}
    \end{tikzpicture}
